Three-loop vertex integrals at symmetric point

This paper provides details of the massless three-loop three-point integrals calculation at the symmetric point. Our work aimed to extend known two-loop results for such integrals to the three-loop level. Obtained results can find their application in regularization-invariant symmetric point momentum-subtraction (RI/SMOM) scheme QCD calculations of renormalization group functions and various composite operator matrix elements. To calculate integrals, we solve differential equations for auxiliary integrals by transforming the system to the $\varepsilon$-form. Calculated integrals are expressed through the basis of functions with uniform transcendental weight. We provide expansion up to the transcendental weight six for the basis functions in terms of harmonic polylogarithms with six-root of unity argument.

==> figs/1-loop/A1_110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=dot] (11) at (-5, 0) {};
		\node [style=dot] (12) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend right] (7.center) to (8.center);
		\draw [style=prop, bend left] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/1-loop/A1_111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (0, 3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (-4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/2-loop/A2_0110100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=dot] (11) at (-5, 0) {};
		\node [style=dot] (12) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend left] (7.center) to (8.center);
		\draw [style=prop, bend right] (7.center) to (8.center);
		\draw [style=prop] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/2-loop/A2_0110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (-4, -3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop, bend left=15] (0.center) to (1.center);
		\draw [style=prop, bend right=15] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/2-loop/A2_0210110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (-4, -3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (0, -3.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop, bend left=15] (0.center) to (1.center);
		\draw [style=prop, bend right=15] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/2-loop/A2_1101010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (0, 3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (-4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (1.center);
		\draw [style=prop, bend right=15] (2.center) to (0.center);
		\draw [style=prop, bend right=15] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/2-loop/A2_1101110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/2-loop/A2_1111000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=dot] (12) at (-5, 0) {};
		\node [style=dot] (13) at (-1.5, 0) {};
		\node [style=dot] (14) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend right] (7.center) to (11.center);
		\draw [style=prop, bend left] (7.center) to (11.center);
		\draw [style=prop, bend right] (11.center) to (8.center);
		\draw [style=prop, bend left] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/2-loop/A2_1111010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (-4, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/2-loop/B2_1111110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=dot] (10) at (-4, -3) {};
		\node [style=dot] (11) at (-2, 0) {};
		\node [style=dot] (12) at (2, 0) {};
		\node [style=dot] (13) at (4, -3) {};
		\node [style=dot] (14) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (8.center);
		\draw [style=prop] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_001010111100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (-4, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop, bend left=15] (0.center) to (1.center);
		\draw [style=prop, bend right=15] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_001101100000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=dot] (11) at (-5, 0) {};
		\node [style=dot] (12) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend right=60, looseness=0.75] (7.center) to (8.center);
		\draw [style=prop, bend left=60, looseness=0.75] (7.center) to (8.center);
		\draw [style=prop, bend right=15] (11) to (12);
		\draw [style=prop, bend left=15] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_001101110000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (-4, -3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop, bend left=15] (0.center) to (1.center);
		\draw [style=prop, bend right=15] (0.center) to (1.center);
		\draw [style=prop] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_001110011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (0, 3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (-4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (1.center);
		\draw [style=prop, bend right=15] (2.center) to (0.center);
		\draw [style=prop, bend right=15] (2.center) to (1.center);
		\draw [style=prop] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_001110021000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (0, 3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (1.center);
		\draw [style=prop, bend right=15] (2.center) to (0.center);
		\draw [style=prop, bend right=15] (2.center) to (1.center);
		\draw [style=prop] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_001111011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (0, 3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=dot] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (8) to (9.center);
		\draw [style=prop] (6) to (9.center);
		\draw [style=prop] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_002010111100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (-4, -3) {};
		\node [style=dot] (10) at (4, -3) {};
		\node [style=dot] (11) at (0, -3.60) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop, bend right=15] (0.center) to (1.center);
		\draw [style=prop, bend left=15] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_002101110000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (-4, -3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop, bend left=15] (0.center) to (1.center);
		\draw [style=prop, bend right=15] (0.center) to (1.center);
		\draw [style=prop] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_002111011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (0, 3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=dot] (10) at (0, -1) {};
		\node [style=dot] (11) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (8) to (9.center);
		\draw [style=prop] (6) to (9.center);
		\draw [style=prop] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011000110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=dot] (7) at (0, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (4, -3) {};
		\node [style=dot] (10) at (-4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right=45] (2.center) to (6.center);
		\draw [style=prop, bend left=45] (2.center) to (6.center);
		\draw [style=prop, bend right] (6.center) to (1.center);
		\draw [style=prop, bend left] (6.center) to (1.center);
		\draw [style=prop, bend right] (0.center) to (6.center);
		\draw [style=prop, bend left] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011010011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (0, 3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (-4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (1.center);
		\draw [style=prop, bend right=15] (2.center) to (0.center);
		\draw [style=prop, bend right=15] (2.center) to (1.center);
		\draw [style=prop] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011010101000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=dot] (12) at (-5, 0) {};
		\node [style=dot] (13) at (-1.5, 0) {};
		\node [style=dot] (14) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend right] (7.center) to (11.center);
		\draw [style=prop, bend left] (7.center) to (11.center);
		\draw [style=prop, bend right] (11.center) to (8.center);
		\draw [style=prop, bend left] (11.center) to (8.center);
		\draw [style=prop] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011010111000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (-4, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop, bend right=15] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop, bend left=15] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011011111000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (0.center) to (7.center);
		\draw [style=prop] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011011211000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=dot] (13) at (3.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (0.center) to (7.center);
		\draw [style=prop] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011100110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, -6) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (0, -1) {};
		\node [style=dot] (10) at (-4, -6) {};
		\node [style=dot] (11) at (0, -6) {};
		\node [style=dot] (12) at (4, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011110011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (2.center) to (6.center);
		\draw [style=prop, bend left=15] (9) to (10);
		\draw [style=prop] (8) to (9);
		\draw [style=prop, bend right=15] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011110100000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=dot] (12) at (-5, 0) {};
		\node [style=dot] (13) at (-1.5, 1.25) {};
		\node [style=dot] (14) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend right] (7.center) to (8.center);
		\draw [style=prop, bend right=15] (7.center) to (11.center);
		\draw [style=prop, bend left=15] (7.center) to (11.center);
		\draw [style=prop, bend right=15] (11.center) to (8.center);
		\draw [style=prop, bend left=15] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011110110000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop, bend left=15] (9) to (10);
		\draw [style=prop, bend right=15] (8) to (9);
		\draw [style=prop, bend right=15] (9) to (10);
		\draw [style=prop, bend left=15] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011110111000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop, bend right=15] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (6.center) to (7.center);
		\draw [style=prop, bend left=15] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_011111110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=dot] (13) at (0, -1) {};
		\node [style=dot] (14) at (0, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (6.center) to (7.center);
		\draw [style=prop] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_012010111000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (-4, -3) {};
		\node [style=dot] (10) at (4, -3) {};
		\node [style=dot] (11) at (-2.3, -1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop, bend right=15] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop, bend left=15] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_012110011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
		\node [style=dot] (11) at (2, -3.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (2.center) to (6.center);
		\draw [style=prop, bend left=15] (9) to (10);
		\draw [style=prop] (8) to (9);
		\draw [style=prop, bend right=15] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_021011111000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=dot] (13) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (0.center) to (7.center);
		\draw [style=prop] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_021110011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
		\node [style=dot] (11) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (2.center) to (6.center);
		\draw [style=prop, bend left=15] (9) to (10);
		\draw [style=prop] (8) to (9);
		\draw [style=prop, bend right=15] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_021110110000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
		\node [style=dot] (11) at (2, -3.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop, bend left=15] (9) to (10);
		\draw [style=prop, bend right=15] (8) to (9);
		\draw [style=prop, bend right=15] (9) to (10);
		\draw [style=prop, bend left=15] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_021111110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=dot] (13) at (0, -1) {};
		\node [style=dot] (14) at (0, -6) {};
		\node [style=dot] (15) at (-2, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (6.center) to (7.center);
		\draw [style=prop] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_101001111000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (-4, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop] (7) to (8);
		\draw [style=prop] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_101011011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop, bend left=15] (2.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (2.center) to (6.center);
		\draw [style=prop, bend right=15] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_110011011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop, bend right=15] (2.center) to (6.center);
		\draw [style=prop, bend left=15] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_110011101000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=dot] (12) at (-5, 0) {};
		\node [style=dot] (14) at (2, 0) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=dot] (17) at (-1.5, 1.5) {};
		\node [style=dot] (18) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend right=45] (12) to (14);
		\draw [style=prop, bend left=45] (12) to (14);
		\draw [style=prop, bend right] (15.center) to (16.center);
		\draw [style=prop, bend left] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_110011111000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop, bend right=15] (6.center) to (7.center);
		\draw [style=prop, bend left=15] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_111000011010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (6) at (0, 3) {};
		\node [style=dot] (7) at (4, -3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend left=15] (2.center) to (0.center);
		\draw [style=prop, bend right=15] (2.center) to (0.center);
		\draw [style=prop, bend right] (6) to (9);
		\draw [style=prop, bend left] (6) to (9);
		\draw [style=prop, bend right] (9) to (7);
		\draw [style=prop, bend left] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_111000101010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=dot] (13) at (2, 0) {};
		\node [style=dot] (14) at (-0.25, 0) {};
		\node [style=dot] (15) at (-2.5, 0) {};
		\node [style=dot] (16) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend right=45, looseness=0.75] (7.center) to (11.center);
		\draw [style=prop, bend left] (7.center) to (11.center);
		\draw [style=prop, bend right] (11.center) to (12.center);
		\draw [style=prop, bend left] (11.center) to (12.center);
		\draw [style=prop, bend right=45, looseness=0.75] (12.center) to (8.center);
		\draw [style=prop, bend left] (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_111000110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (4, -3) {};
		\node [style=dot] (10) at (-4, -3) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=dot] (13) at (-2, 0) {};
		\node [style=dot] (14) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (11.center) to (8);
		\draw [style=prop] (8) to (12.center);
		\draw [style=prop] (11.center) to (12.center);
		\draw [style=prop, bend right=15] (10) to (11.center);
		\draw [style=prop, bend left=15] (9) to (12.center);
		\draw [style=prop, bend left=15] (10) to (11.center);
		\draw [style=prop, bend left=15] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_111000111010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=dot] (14) at (-0.25, 0) {};
		\node [style=dot] (15) at (-2.5, 0) {};
		\node [style=dot] (16) at (-5, 0) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=dot] (19) at (2, 1) {};
		\node [style=dot] (20) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=prop, bend right=45, looseness=0.75] (7.center) to (11.center);
		\draw [style=prop, bend left] (7.center) to (11.center);
		\draw [style=prop, bend right] (11.center) to (12.center);
		\draw [style=prop, bend left] (11.center) to (12.center);
		\draw [style=prop] (14) to (17.center);
		\draw [style=prop] (14) to (18.center);
		\draw [style=prop] (17.center) to (18.center);
		\draw [style=legs] (17.center) to (9.center);
		\draw [style=legs] (18.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_111100011010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (-4, -3) {};
		\node [style=dot] (10) at (4, -3) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=dot] (12) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (9) to (8);
		\draw [style=prop] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/A3_210011011000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (-4, -3) {};
		\node [style=dot] (9) at (0, -3) {};
		\node [style=dot] (10) at (4, -3) {};
		\node [style=dot] (11) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (2.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop, bend right=15] (2.center) to (6.center);
		\draw [style=prop, bend left=15] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_001111100110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (13) at (-0.5, -2.75) {};
		\node [style=none] (14) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (11) to (10);
		\draw [style=prop] (14.center) to (12);
		\draw [style=prop] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_010101110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=dot] (10) at (-4, -3) {};
		\node [style=dot] (11) at (-2, 0) {};
		\node [style=dot] (12) at (2, 0) {};
		\node [style=dot] (13) at (4, -3) {};
		\node [style=dot] (14) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (8.center);
		\draw [style=prop] (9.center) to (6.center);
		\draw [style=prop, bend left, looseness=0.75] (14) to (12);
		\draw [style=prop] (12) to (13);
		\draw [style=prop, bend right, looseness=0.75] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_011001110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (13) at (-0.5, -2.75) {};
		\node [style=none] (14) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (11) to (10);
		\draw [style=prop] (14.center) to (12);
		\draw [style=prop] (13.center) to (9);
		\draw [style=prop] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_011002110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -1) {};
		\node [style=dot] (10) at (3, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (13) at (-0.5, -2.75) {};
		\node [style=none] (14) at (0.5, -3.5) {};
		\node [style=dot] (15) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (11) to (10);
		\draw [style=prop] (14.center) to (12);
		\draw [style=prop] (13.center) to (9);
		\draw [style=prop] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_011111100110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-1.75, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (13) at (-0.25, -2.5) {};
		\node [style=none] (14) at (0.5, -3.25) {};
		\node [style=none] (15) at (-3, -3.75) {};
		\node [style=none] (16) at (2.25, -2) {};
		\node [style=dot] (17) at (2.25, -2) {};
		\node [style=dot] (18) at (-3, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (14.center) to (12);
		\draw [style=prop] (13.center) to (9);
		\draw [style=prop] (15.center) to (16.center);
		\draw [style=prop] (8) to (12);
		\draw [style=prop] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_011111101010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=dot] (12) at (-5, 0) {};
		\node [style=dot] (14) at (2, 0) {};
		\node [style=none] (15) at (-3, 1.25) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (-3, -1.25) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=dot] (21) at (-3, 1.25) {};
		\node [style=dot] (22) at (0, 1.25) {};
		\node [style=dot] (23) at (0, -1.25) {};
		\node [style=dot] (24) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (6.center) to (7.center);
		\draw [style=legs] (8.center) to (9.center);
		\draw [style=legs] (8.center) to (10.center);
		\draw [style=prop, bend right=45] (12) to (14);
		\draw [style=prop, bend left=45] (12) to (14);
		\draw [style=prop] (17.center) to (16.center);
		\draw [style=prop] (20.center) to (18.center);
		\draw [style=prop] (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_011111101110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (21) at (-3.75, -4.75) {};
		\node [style=none] (22) at (3.75, -4.75) {};
		\node [style=none] (23) at (0.25, -2.5) {};
		\node [style=none] (24) at (-0.5, -3) {};
		\node [style=dot] (25) at (-3, -1) {};
		\node [style=dot] (26) at (3, -1) {};
		\node [style=dot] (27) at (3.75, -4.75) {};
		\node [style=dot] (28) at (-3.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (6.center) to (22.center);
		\draw [style=prop] (23.center) to (7.center);
		\draw [style=prop] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_011111110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -2) {};
		\node [style=dot] (10) at (3, -2) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (21) at (-1.5, -6) {};
		\node [style=none] (22) at (1.5, -6) {};
		\node [style=none] (23) at (0.25, -4.5) {};
		\node [style=none] (24) at (-0.25, -5) {};
		\node [style=dot] (25) at (1.5, -6) {};
		\node [style=dot] (26) at (-1.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (6.center) to (22.center);
		\draw [style=prop] (23.center) to (7.center);
		\draw [style=prop] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_011211110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -2) {};
		\node [style=dot] (10) at (3, -2) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (21) at (-1.5, -6) {};
		\node [style=none] (22) at (1.5, -6) {};
		\node [style=none] (23) at (0.25, -4.5) {};
		\node [style=none] (24) at (-0.25, -5) {};
		\node [style=dot] (25) at (1.5, -6) {};
		\node [style=dot] (26) at (-1.5, -6) {};
		\node [style=dot] (27) at (-1, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (6.center) to (22.center);
		\draw [style=prop] (23.center) to (7.center);
		\draw [style=prop] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_020101110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=dot] (10) at (-4, -3) {};
		\node [style=dot] (11) at (-2, 0) {};
		\node [style=dot] (12) at (2, 0) {};
		\node [style=dot] (13) at (4, -3) {};
		\node [style=dot] (14) at (0, 3) {};
		\node [style=dot] (15) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (2.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (8.center);
		\draw [style=prop] (9.center) to (6.center);
		\draw [style=prop, bend left, looseness=0.75] (14) to (12);
		\draw [style=prop] (12) to (13);
		\draw [style=prop, bend right, looseness=0.75] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_021111100110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-1.75, -1) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (13) at (-0.25, -2.5) {};
		\node [style=none] (14) at (0.5, -3.25) {};
		\node [style=none] (15) at (-3, -3.75) {};
		\node [style=none] (16) at (2.25, -2) {};
		\node [style=dot] (17) at (2.25, -2) {};
		\node [style=dot] (18) at (-3, -3.75) {};
		\node [style=dot] (19) at (-3.5, -4.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (14.center) to (12);
		\draw [style=prop] (13.center) to (9);
		\draw [style=prop] (15.center) to (16.center);
		\draw [style=prop] (8) to (12);
		\draw [style=prop] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/B3_021111110110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6) {};
		\node [style=none] (1) at (4, -6) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -7) {};
		\node [style=none] (5) at (-6, -7) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=dot] (8) at (0, 3) {};
		\node [style=dot] (9) at (-3, -2) {};
		\node [style=dot] (10) at (3, -2) {};
		\node [style=dot] (11) at (-4, -6) {};
		\node [style=dot] (12) at (4, -6) {};
		\node [style=none] (21) at (-1.5, -6) {};
		\node [style=none] (22) at (1.5, -6) {};
		\node [style=none] (23) at (0.25, -4.5) {};
		\node [style=none] (24) at (-0.25, -5) {};
		\node [style=dot] (25) at (1.5, -6) {};
		\node [style=dot] (26) at (-1.5, -6) {};
		\node [style=dot] (27) at (-2.75, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop] (0.center) to (6.center);
		\draw [style=prop] (6.center) to (2.center);
		\draw [style=prop] (2.center) to (7.center);
		\draw [style=prop] (7.center) to (1.center);
		\draw [style=prop] (0.center) to (1.center);
		\draw [style=prop] (6.center) to (22.center);
		\draw [style=prop] (23.center) to (7.center);
		\draw [style=prop] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/3-loop/C3_110110111100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3) {};
		\node [style=none] (1) at (4, -3) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (6, -4) {};
		\node [style=none] (5) at (-6, -4) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=dot] (7) at (0, 3) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (-4, -3) {};
		\node [style=dot] (10) at (4, -3) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (0.25, -2) {};
		\node [style=dot] (15) at (1.75, -1.25) {};
		\node [style=dot] (16) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legs] (3.center) to (2.center);
		\draw [style=legs] (1.center) to (4.center);
		\draw [style=legs] (5.center) to (0.center);
		\draw [style=prop, bend right] (2.center) to (6.center);
		\draw [style=prop, bend left] (2.center) to (6.center);
		\draw [style=prop] (6.center) to (1.center);
		\draw [style=prop] (9) to (8);
		\draw [style=prop] (9) to (12.center);
		\draw [style=prop] (11.center) to (13.center);
		\draw [style=prop] (14.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

